Randomized Benchmarking with Stabilizer Verification and Gate Synthesis

Recently, there has been an emergence of useful applications for noisy intermediate-scale quantum (NISQ) devices notably, though not exclusively, in the fields of quantum machine learning and variational quantum algorithms. In such applications, circuits of various depths and composed of different sets of gates are run on NISQ devices. Therefore, it is crucial to find practical ways to capture the general performance of circuits on these devices. Motivated by this pressing need, we modified the standard Clifford randomized benchmarking (RB) and interleaved RB schemes targeting them to hardware limitations. Firstly we remove the requirement for, and assumptions on, the inverse operator, in Clifford RB by incorporating a tehchnique from quantum verification. This introduces another figure of merit by which to assess the quality of the NISQ hardware, namely the acceptance probability of quantum verification. Many quantum algorithms, that provide an advantage over classical algorithms, demand the use of Clifford as well as non-Clifford gates. Therefore, as our second contribution we develop a technique for characterising a variety of non-Clifford gates, by combining tools from gate synthesis with interleaved RB. Both of our techniques are most relevant when used in conjunction with RB schemes that benchmark generators (or native gates) of the Clifford group, and in low error regimes.

==> RBSVmeasuregraphic.tex <==

\begin{tikzpicture}[font=\sffamily]
\node (v1) at (-6,5) {$\ket{0}$};
\node (v2) at (-5,5) {};
\draw  (v1) edge (v2);
\node (v3) at (-4.6,5) {};
\node (v4) at (-3.8,5) {};
\draw  (v3) edge (v4);
\draw  (-5.2,5.4) rectangle (-4.4,4.6);
\fill [lightgray] (-5.2, 5.4) rectangle (-4.4, 4.6);
\fill[black] (-3.8,5) node (v5) {} ellipse (0.1 and 0.1);
\node  (v10) at (-6,3.8) {$\ket{0}$};
\node (v11) at (-2.8,5) {};
\node (v12) at (-2.8,3.8) {};
\draw (-2.8,5) node(v11) {} ellipse (0.25 and 0.25);
\fill[black]  (v12) ellipse (0.1 and 0.1);
\node (v13) at (-2.8,5.4) {};
\draw (v12) edge (v13);
\node (v14) at (7.8,5) {};
\draw (v5) edge (v14);
\node (v15) at (-3.8,3.8) {};
\fill[black] (-1.8, 5) ellipse (0.1 and 0.1);
\draw (-1.8, 3.8) ellipse (0.25 and 0.25);
\draw (-1.8, 5) edge (-1.8, 3.52);
\draw (-3.8, 3.8) node(v15) {} ellipse (0.25 and 0.25);
\draw  (v10) edge (v12);
\node (v16) at (-3.8,3.4) {};
\draw (v5) edge (v16);
\node (v17) at (-4.8,5) {H};
\node (v6) at (7.9,3.8) {};
\draw  (v12) edge (v6);
\draw  (-5.2,4.2) rectangle (-4.4,3.4);
\fill [lightgray] (-5.2,4.2) rectangle (-4.4,3.4);
\node at (-4.8,3.8) {H};
\draw  (-0.9,5.4) rectangle (-0.1,4.6);
\fill [lightgray] (-0.9,5.4) rectangle (-0.1,4.6);
\node (v20) at (-0.5,5) {H};
\draw (0.7, 5.4) rectangle (1.5, 4.6);
\fill[teal] (0.7, 5.4) rectangle (1.5, 4.6);
\node at (1.1, 5){P};
\draw  (2.3,5.4) rectangle (3.1,4.6);
\fill [teal] (2.3,5.4) rectangle (3.1,4.6);
\node (v21) at (2.7,5) {P};
\draw (3.9, 5.4) rectangle (4.7, 4.6);
\fill[lightgray] (3.9, 5.4) rectangle (4.7, 4.6);
\node at (4.3,5) {H};
\draw  (6.2,5.4) rectangle (7.4,4.6) node (v7) {};
\draw  (v7) rectangle (v7);
\draw  (6.2,4.2) rectangle (7.4,3.4);
\fill [white] (6.2,5.4) rectangle (7.4,4.6);
\fill [white] (6.2,4.2) rectangle (7.4,3.4);
\draw  plot[smooth, tension = .9] coordinates { (7.2,4.8) (6.8,5) (6.4,4.8)};
\draw plot[smooth, tension = .9] coordinates { (7.2,3.6) (6.8,3.8)(6.4,3.6)};
\draw [->] (6.7,4.7)--(7.1,5.3);
\draw [->] (6.7,3.5)--(7.1,4.1);
\node (vj) at (-4.2,7.3) {};
\node (vk) at (-4.2,3) {};
\draw [orange] [thick] [loosely dashed] (vj)--(vk);
\node (vl) at (-3.3,3) {};
\node (vm) at (-3.3,7.3) {};
\draw [orange] [thick] [loosely dashed] (vm)--(vl);
\node (vn) at (-2.3,3) {};
\node (vo) at (-2.3,7.3) {};
\draw [orange] [thick] [loosely dashed] (vo)--(vn);
\node (vp) at (-1.3,3) {};
\node (vq) at (-1.3,7.3) {};
\draw [orange] [thick] [loosely dashed] (vq)--(vp);
\node (vr) at (0.3,3) {};
\node (vs) at (0.3,7.3) {};
\draw [orange] [thick] [loosely dashed] (vs)--(vr);
\node (vt) at (1.9,3) {};
\node (vu) at (1.9,7.3) {};
\draw [orange] [thick] [loosely dashed] (vu)--(vt);
\draw [orange][thick][loosely dashed] (3.5, 7.3)--(3.5, 3);
\draw [orange][thick][loosely dashed] (5.1, 7.3)--(5.1, 3);
\node at (-6,7) {$\{S_0\}$};
\node at (8.2,7) {$\{S_i\} = \{S_1, S_2, S_3, S_4\}$};
\draw [gray] [very thick] [loosely dashed] (-5.5,7)--(6.4,7);
\node at (8,6.4) {$S_4 = Z_1 \otimes X_2$};
\node at (-6,5.2) {};
\node at (-6,6.8) {};
\draw [orange] [thick] [loosely dashed] (-6, 5.2)--(-6, 6.8);
\node at (8.2,5) {$a$};
\node at (8.2,3.8) {$b$};
\node at (9.6,4.4) {$\text{acc} \ \text{if}: \ a \times b = +1$};
\node at (7.6,5.5) {$Z$};
\node at (7.6,4.3) {$X$};
\node at (8,7.4) {\textcolor{gray}{Classical}};
\end{tikzpicture}
